Multiparticle production at RHIC and LHC: a classical point of view

We report results of our ongoing nonperturbative numerical study of a classical effective theory describing low-x partons in the central region of a heavy-ion collision. In particular, we give estimates of the initial transverse energies and multiplicities for a wide range of collision regimes, including those at RHIC and at LHC.

==> (inline-0) <==
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1269.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,252){\makebox(0,0)[r]{0.1}}
\put(1269.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,382){\makebox(0,0)[r]{0.2}}
\put(1269.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,511){\makebox(0,0)[r]{0.3}}
\put(1269.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,641){\makebox(0,0)[r]{0.4}}
\put(1269.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,770){\makebox(0,0)[r]{0.5}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){3}}
\put(387.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,82){\makebox(0,0){6}}
\put(612.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,82){\makebox(0,0){9}}
\put(838.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,82){\makebox(0,0){12}}
\put(1063.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,82){\makebox(0,0){15}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{271.735pt}{0.400pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(161.0,770.0){\rule[-0.200pt]{271.735pt}{0.400pt}}
\put(40,446){\makebox(0,0){\Large${{\varepsilon\tau}\over{\Lambda_s^3}}$}}
\put(725,21){\makebox(0,0){\Large $\Lambda_s\tau$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(156.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(156.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,480.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(159.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,524.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(162.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,555.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(164.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,579.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(167.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(170.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,609.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(172.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,620.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(175.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,638.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(183.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,647.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(191.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,653.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(204.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,656.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(217.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,657.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(231.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,658.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(244.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(257.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,660.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(311.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,663.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,672.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(417.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,677.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(470.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,680.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(523.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,681.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(576.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,683.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(630.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(683.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(736.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(789.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(789.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,686.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(842.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(895.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(949.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1012.0,683.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1002.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,683.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1055.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118.0,682.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1108.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1171.0,681.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1161.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1161.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,679.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1214.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,601){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,625){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1214.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(159.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,357.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(167.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,398.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(175.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,416.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(183.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(199.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,417.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(215.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(247.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,405.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,402.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(311.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,400.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(342.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,397.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(374.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,394.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(438.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,391.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(502.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,389.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(566.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,387.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(630.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,386.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(693.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,385.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(757.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,385.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(821.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,384.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(885.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(949.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1022.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1012.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1012.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1076.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1076.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1140.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1204.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1204.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1268.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0){$+$}}
\put(169,282){\makebox(0,0){$+$}}
\put(177,361){\makebox(0,0){$+$}}
\put(185,403){\makebox(0,0){$+$}}
\put(193,422){\makebox(0,0){$+$}}
\put(209,427){\makebox(0,0){$+$}}
\put(225,422){\makebox(0,0){$+$}}
\put(257,414){\makebox(0,0){$+$}}
\put(289,410){\makebox(0,0){$+$}}
\put(321,407){\makebox(0,0){$+$}}
\put(352,404){\makebox(0,0){$+$}}
\put(384,402){\makebox(0,0){$+$}}
\put(448,398){\makebox(0,0){$+$}}
\put(512,395){\makebox(0,0){$+$}}
\put(576,393){\makebox(0,0){$+$}}
\put(640,392){\makebox(0,0){$+$}}
\put(703,391){\makebox(0,0){$+$}}
\put(767,390){\makebox(0,0){$+$}}
\put(831,389){\makebox(0,0){$+$}}
\put(895,388){\makebox(0,0){$+$}}
\put(959,388){\makebox(0,0){$+$}}
\put(1022,388){\makebox(0,0){$+$}}
\put(1086,387){\makebox(0,0){$+$}}
\put(1150,387){\makebox(0,0){$+$}}
\put(1214,387){\makebox(0,0){$+$}}
\put(1278,387){\makebox(0,0){$+$}}
\put(1268.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,448.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(170.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,503.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(188.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(188.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,490.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(207.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,477.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(225.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(273.0,465.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(263.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,457.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(300.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,446.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,439.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,435.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(523.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,432.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(598.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,430.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,428.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(821.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,427.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(895.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1044.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1119.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1203.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1193.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,425.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(180,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(198,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(217,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(384,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(682,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,433){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1054,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1129,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1203,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1278,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1268.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,426){\usebox{\plotpoint}}
\put(161,424.17){\rule{2.300pt}{0.400pt}}
\multiput(161.00,425.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(172,422.67){\rule{2.891pt}{0.400pt}}
\multiput(172.00,423.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(184,421.17){\rule{2.300pt}{0.400pt}}
\multiput(184.00,422.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(195,419.17){\rule{2.500pt}{0.400pt}}
\multiput(195.00,420.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(207,417.67){\rule{2.650pt}{0.400pt}}
\multiput(207.00,418.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(218,416.17){\rule{2.300pt}{0.400pt}}
\multiput(218.00,417.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(229,414.67){\rule{2.891pt}{0.400pt}}
\multiput(229.00,415.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(241,413.67){\rule{2.650pt}{0.400pt}}
\multiput(241.00,414.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(252,412.17){\rule{2.500pt}{0.400pt}}
\multiput(252.00,413.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(264,410.67){\rule{2.650pt}{0.400pt}}
\multiput(264.00,411.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(275,409.67){\rule{2.650pt}{0.400pt}}
\multiput(275.00,410.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(286,408.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,409.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(298,407.67){\rule{2.650pt}{0.400pt}}
\multiput(298.00,408.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(309,406.67){\rule{2.891pt}{0.400pt}}
\multiput(309.00,407.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(321,405.67){\rule{2.650pt}{0.400pt}}
\multiput(321.00,406.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(332,404.67){\rule{2.650pt}{0.400pt}}
\multiput(332.00,405.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(343,403.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,404.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355,402.67){\rule{2.650pt}{0.400pt}}
\multiput(355.00,403.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(366,401.67){\rule{2.650pt}{0.400pt}}
\multiput(366.00,402.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(389,400.67){\rule{2.650pt}{0.400pt}}
\multiput(389.00,401.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(400,399.67){\rule{2.891pt}{0.400pt}}
\multiput(400.00,400.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(377.0,402.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(423,398.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,399.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434,397.67){\rule{2.891pt}{0.400pt}}
\multiput(434.00,398.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(412.0,400.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(457,396.67){\rule{2.891pt}{0.400pt}}
\multiput(457.00,397.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(446.0,398.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(480,395.67){\rule{2.650pt}{0.400pt}}
\multiput(480.00,396.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(469.0,397.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(503,394.67){\rule{2.650pt}{0.400pt}}
\multiput(503.00,395.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(491.0,396.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,393.67){\rule{2.650pt}{0.400pt}}
\multiput(537.00,394.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(514.0,395.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(571,392.67){\rule{2.891pt}{0.400pt}}
\multiput(571.00,393.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(548.0,394.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(605,391.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,392.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(583.0,393.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(651,390.67){\rule{2.650pt}{0.400pt}}
\multiput(651.00,391.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(617.0,392.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(697,389.67){\rule{2.650pt}{0.400pt}}
\multiput(697.00,390.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(662.0,391.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(776,388.67){\rule{2.891pt}{0.400pt}}
\multiput(776.00,389.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(708.0,390.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(879,387.67){\rule{2.650pt}{0.400pt}}
\multiput(879.00,388.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(788.0,389.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1061,386.67){\rule{2.891pt}{0.400pt}}
\multiput(1061.00,387.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(890.0,388.0){\rule[-0.200pt]{41.194pt}{0.400pt}}
\put(1073.0,387.0){\rule[-0.200pt]{52.034pt}{0.400pt}}
\put(161,496){\usebox{\plotpoint}}
\multiput(161.00,494.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(161.00,495.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(172.00,491.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(172.00,492.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(184.00,487.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(184.00,488.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(195.00,484.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(195.00,485.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(207.00,481.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(207.00,482.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(218.00,478.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(218.00,479.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(229.00,475.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(229.00,476.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(241,472.17){\rule{2.300pt}{0.400pt}}
\multiput(241.00,473.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(252.00,470.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(252.00,471.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(264,467.17){\rule{2.300pt}{0.400pt}}
\multiput(264.00,468.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(275,465.17){\rule{2.300pt}{0.400pt}}
\multiput(275.00,466.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(286,463.17){\rule{2.500pt}{0.400pt}}
\multiput(286.00,464.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(298,461.17){\rule{2.300pt}{0.400pt}}
\multiput(298.00,462.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(309,459.67){\rule{2.891pt}{0.400pt}}
\multiput(309.00,460.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(321,458.17){\rule{2.300pt}{0.400pt}}
\multiput(321.00,459.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(332,456.17){\rule{2.300pt}{0.400pt}}
\multiput(332.00,457.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(343,454.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,455.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355,453.17){\rule{2.300pt}{0.400pt}}
\multiput(355.00,454.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(366,451.67){\rule{2.650pt}{0.400pt}}
\multiput(366.00,452.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(377,450.67){\rule{2.891pt}{0.400pt}}
\multiput(377.00,451.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(389,449.67){\rule{2.650pt}{0.400pt}}
\multiput(389.00,450.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(400,448.67){\rule{2.891pt}{0.400pt}}
\multiput(400.00,449.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(412,447.17){\rule{2.300pt}{0.400pt}}
\multiput(412.00,448.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(423,445.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,446.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(446,444.67){\rule{2.650pt}{0.400pt}}
\multiput(446.00,445.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(457,443.67){\rule{2.891pt}{0.400pt}}
\multiput(457.00,444.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(469,442.67){\rule{2.650pt}{0.400pt}}
\multiput(469.00,443.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(480,441.67){\rule{2.650pt}{0.400pt}}
\multiput(480.00,442.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434.0,446.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503,440.67){\rule{2.650pt}{0.400pt}}
\multiput(503.00,441.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(514,439.67){\rule{2.891pt}{0.400pt}}
\multiput(514.00,440.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(491.0,442.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,438.67){\rule{2.650pt}{0.400pt}}
\multiput(537.00,439.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(526.0,440.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(560,437.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,438.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(548.0,439.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(583,436.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,437.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(571.0,438.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(605,435.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,436.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(594.0,437.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(640,434.67){\rule{2.650pt}{0.400pt}}
\multiput(640.00,435.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(617.0,436.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(674,433.67){\rule{2.650pt}{0.400pt}}
\multiput(674.00,434.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(651.0,435.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(719,432.67){\rule{2.891pt}{0.400pt}}
\multiput(719.00,433.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(685.0,434.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(776,431.67){\rule{2.891pt}{0.400pt}}
\multiput(776.00,432.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(731.0,433.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(856,430.67){\rule{2.650pt}{0.400pt}}
\multiput(856.00,431.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(788.0,432.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1004,429.67){\rule{2.891pt}{0.400pt}}
\multiput(1004.00,430.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(867.0,431.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(1016.0,430.0){\rule[-0.200pt]{65.766pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,161){\makebox(0,0)[r]{0.01}}
\put(1308.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{0.1}}
\put(1308.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,700){\makebox(0,0)[r]{1}}
\put(1308.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,82){\makebox(0,0){0.5}}
\put(372.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(563.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(563,82){\makebox(0,0){1}}
\put(563.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755,82){\makebox(0,0){1.5}}
\put(755.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946,82){\makebox(0,0){2}}
\put(946.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1137.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1137,82){\makebox(0,0){2.5}}
\put(1137.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){3}}
\put(1328.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(181.0,769.0){\rule[-0.200pt]{276.312pt}{0.400pt}}
\put(40,446){\makebox(0,0){$n(k_\perp)$}}
\put(754,21){\makebox(0,0){$k_\perp/\Lambda_s$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(181.0,748.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(171.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,745.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(195.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,719.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(220.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,667.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(244.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,629.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(268.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(302.0,592.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(292.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(327.0,564.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(317.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,543.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(341.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,521.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(365.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,508.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(389.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,489.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(414.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,474.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,460.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(462.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,445.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(486.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,432.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(511.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,421.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(535.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(569.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(559.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(559.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,398.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,388.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(642.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(632.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(632.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,368.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(656.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(690.0,355.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(680.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,349.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(705.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(739.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(729.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(753.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(812.0,307.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(802.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(802.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,300.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(826.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,291.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(850.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(884.0,280.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(874.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(909.0,272.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(899.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,264.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(923.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(947.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,245.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(971.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(996.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1020.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054.0,219.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1044.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1078.0,210.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1068.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1068.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1093.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,189.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1117.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1151.0,187.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1141.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1165.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,166.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1190.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,158.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1214.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,146.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1238.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,133.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1262.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,129.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1287.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1287.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,123.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1311.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,747){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,722){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,567){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(836,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(884,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1054,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1078,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1103,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1151,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1248,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1321,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,769){\usebox{\plotpoint}}
\multiput(181.00,767.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(181.00,767.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(194.40,757.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(191.34,760.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(205.41,740.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(202.34,743.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(217.40,719.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(214.34,722.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(228.41,699.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(225.34,702.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(240.41,679.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(237.34,682.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(252.40,661.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(249.34,664.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(263.41,645.74)(0.511,-0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(260.34,648.37)(12.000,-13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(275.40,629.94)(0.512,-0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(272.34,632.47)(11.000,-11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(286.41,616.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(283.34,618.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(298.40,602.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(295.34,604.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(308.00,593.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(308.00,593.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(320.00,581.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(320.00,581.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(332.00,570.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(332.00,570.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(343.00,559.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(343.00,559.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(355.00,549.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(355.00,549.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(366.00,539.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(366.00,539.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(378.00,530.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(378.00,530.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(390.00,521.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(390.00,521.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(401.00,512.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(401.00,512.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(413.00,504.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(413.00,504.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(424.00,496.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(424.00,496.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(436.00,488.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(436.00,488.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(447.00,481.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(447.00,481.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(459.00,473.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(459.00,473.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(471.00,466.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(471.00,466.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(482.00,459.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(482.00,459.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(494.00,452.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(494.00,452.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(505.00,446.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(505.00,446.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(517.00,439.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(517.00,439.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(529.00,433.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(529.00,433.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(540.00,426.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(540.00,426.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(552.00,420.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(552.00,420.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(563.00,414.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(563.00,414.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(575.00,408.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(575.00,408.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(587.00,402.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(587.00,402.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(598.00,397.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(598.00,397.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(610.00,391.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(610.00,391.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(621.00,385.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(621.00,385.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(633.00,380.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(633.00,380.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(644.00,374.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(644.00,374.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(656.00,369.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(656.00,369.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(668.00,364.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(668.00,364.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(679.00,358.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(679.00,358.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(691.00,353.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(691.00,353.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(702.00,348.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(702.00,348.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(714.00,343.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(714.00,343.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(726.00,338.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(726.00,338.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(737.00,333.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(737.00,333.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(749.00,328.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(749.00,328.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(760.00,323.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(760.00,323.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(772,316.34){\rule{2.400pt}{0.800pt}}
\multiput(772.00,318.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(783.00,314.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(783.00,314.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(795.00,309.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(795.00,309.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(807,302.34){\rule{2.400pt}{0.800pt}}
\multiput(807.00,304.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(818.00,300.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(818.00,300.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(830,293.34){\rule{2.400pt}{0.800pt}}
\multiput(830.00,295.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(841.00,291.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(841.00,291.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(853,284.34){\rule{2.600pt}{0.800pt}}
\multiput(853.00,286.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(865.00,282.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(865.00,282.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(876,275.34){\rule{2.600pt}{0.800pt}}
\multiput(876.00,277.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(888.00,273.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(888.00,273.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(899,266.34){\rule{2.600pt}{0.800pt}}
\multiput(899.00,268.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(911,262.34){\rule{2.400pt}{0.800pt}}
\multiput(911.00,264.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(922,258.34){\rule{2.600pt}{0.800pt}}
\multiput(922.00,260.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(934,254.34){\rule{2.600pt}{0.800pt}}
\multiput(934.00,256.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(946.00,252.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(946.00,252.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(957,245.34){\rule{2.600pt}{0.800pt}}
\multiput(957.00,247.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(969,241.34){\rule{2.400pt}{0.800pt}}
\multiput(969.00,243.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(980,237.34){\rule{2.600pt}{0.800pt}}
\multiput(980.00,239.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(992,233.34){\rule{2.600pt}{0.800pt}}
\multiput(992.00,235.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1004,229.34){\rule{2.400pt}{0.800pt}}
\multiput(1004.00,231.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1015,225.34){\rule{2.600pt}{0.800pt}}
\multiput(1015.00,227.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1027,221.34){\rule{2.400pt}{0.800pt}}
\multiput(1027.00,223.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1038,217.84){\rule{2.891pt}{0.800pt}}
\multiput(1038.00,219.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1050,214.34){\rule{2.600pt}{0.800pt}}
\multiput(1050.00,216.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1062,210.34){\rule{2.400pt}{0.800pt}}
\multiput(1062.00,212.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1073,206.34){\rule{2.600pt}{0.800pt}}
\multiput(1073.00,208.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1085,202.84){\rule{2.650pt}{0.800pt}}
\multiput(1085.00,204.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1096,199.34){\rule{2.600pt}{0.800pt}}
\multiput(1096.00,201.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1108,195.34){\rule{2.400pt}{0.800pt}}
\multiput(1108.00,197.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1119,191.84){\rule{2.891pt}{0.800pt}}
\multiput(1119.00,193.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1131,188.34){\rule{2.600pt}{0.800pt}}
\multiput(1131.00,190.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1143,184.84){\rule{2.650pt}{0.800pt}}
\multiput(1143.00,186.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1154,181.34){\rule{2.600pt}{0.800pt}}
\multiput(1154.00,183.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1166,177.84){\rule{2.650pt}{0.800pt}}
\multiput(1166.00,179.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1177,174.34){\rule{2.600pt}{0.800pt}}
\multiput(1177.00,176.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1189,170.84){\rule{2.891pt}{0.800pt}}
\multiput(1189.00,172.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1201,167.34){\rule{2.400pt}{0.800pt}}
\multiput(1201.00,169.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1212,163.84){\rule{2.891pt}{0.800pt}}
\multiput(1212.00,165.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1224,160.84){\rule{2.650pt}{0.800pt}}
\multiput(1224.00,162.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1235,157.34){\rule{2.600pt}{0.800pt}}
\multiput(1235.00,159.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1247,153.84){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,155.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,150.84){\rule{2.891pt}{0.800pt}}
\multiput(1258.00,152.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1270,147.84){\rule{2.891pt}{0.800pt}}
\multiput(1270.00,149.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1282,144.84){\rule{2.650pt}{0.800pt}}
\multiput(1282.00,146.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1293,141.34){\rule{2.600pt}{0.800pt}}
\multiput(1293.00,143.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1305,137.84){\rule{2.650pt}{0.800pt}}
\multiput(1305.00,139.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1316,134.84){\rule{2.891pt}{0.800pt}}
\multiput(1316.00,136.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\end{picture}
